Less Arbitrary waiting time

Property testing is the cheapest and most precise way of building up a test suite for your program. Especially if the datatypes enjoy nice mathematical laws. But it is also the easiest way to make it run for an unreasonably long time. We prove connection between deeply recursive data structures, and epidemic growth rate, and show how to fix the problem, and make Arbitrary instances run in linear time with respect to assumed test size.

==> (inline-0) <==
\begin{tabular}{llllllllllllllllllllll}
\multicolumn{5}{l}{$\textbf{class}\textit{ }\textsc{GLessArbitrary}$} & \multicolumn{7}{l}{$\textit{ }\emph{datatype}$} & \multicolumn{8}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\emph{gLessArbitrary}\textit{ }$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{CostGen}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{2}{l}{$\emph{datatype}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{p}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\emph{cheapest}\textit{       }$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{CostGen}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{2}{l}{$\emph{datatype}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{p}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{20}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\emph{genericLessArbitrary}\textit{ }\textit{::}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{9}{l}{$\textsc{Generic}\textit{             }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{8}{p{24ex}}{                        } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{9}{l}{$\textsc{GLessArbitrary}\textit{ }\textit{(}\textsc{Rep}\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{)}\textit{)}\textit{
}$}\\
\multicolumn{6}{p{21ex}}{                     } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{4}{l}{$\textsc{CostGen}$} & \multicolumn{5}{l}{$\textit{             }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\emph{genericLessArbitrary}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}\textit{ }$} & \multicolumn{6}{l}{$\emph{G.to}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}\textit{ }$} & \multicolumn{7}{l}{$\emph{gLessArbitrary}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllllllllll}
\multicolumn{3}{l}{$\textbf{type}\textit{ }$} & \multicolumn{1}{l}{$\textbf{family}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\textsc{Min}\textit{ }\emph{m}\textit{ }\emph{n}\textit{ }\textbf{where}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textsc{Min}$} & \multicolumn{1}{l}{$\textit{ }\emph{m}\textit{ }\emph{n}\textit{ }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\textsc{ChooseSmaller}$} & \multicolumn{7}{l}{$\textit{ }\textit{(}\textsc{CmpNat}\textit{ }\emph{m}\textit{ }\emph{n}\textit{)}\textit{ }\emph{m}\textit{ }\emph{n}\textit{
}$}\\
\multicolumn{22}{l}{$\textit{}$}\\
\multicolumn{16}{l}{$\textbf{type}\textit{ }\textbf{family}\textit{ }\textsc{ChooseSmaller}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\emph{o}$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{3}{l}{$\textsc{Ordering}\textit{)}\textit{
}$}\\
\multicolumn{16}{p{26ex}}{                          } & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\emph{m}$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textsc{Nat}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{16}{p{26ex}}{                          } & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\emph{n}$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textsc{Nat}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }\textbf{where}\textit{ 
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{4}{l}{$\textsc{ChooseSmaller}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{'}$} & \multicolumn{1}{l}{$\textsc{LT}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{m}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{n}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{m}$} & \multicolumn{5}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{4}{l}{$\textsc{ChooseSmaller}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{'}$} & \multicolumn{1}{l}{$\textsc{EQ}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{m}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{n}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{m}$} & \multicolumn{5}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{4}{l}{$\textsc{ChooseSmaller}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{'}$} & \multicolumn{1}{l}{$\textsc{GT}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{m}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{n}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\emph{n}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllllllll}
\multicolumn{5}{l}{$\textbf{type}\textit{ }\textbf{family}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textsc{Cheapness}$} & \multicolumn{1}{l}{$\textit{ }\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textit{::}\textit{ }\textsc{Nat}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\textsc{Cheapness}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textit{(}\alpha\textit{ }\textit{:*:}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\beta$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{  }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{4}{l}{$\textit{
}$}\\
\multicolumn{4}{p{9ex}}{         } & \multicolumn{7}{l}{$\textsc{Cheapness}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{+}\textit{ }$} & \multicolumn{5}{l}{$\textsc{Cheapness}\textit{ }\beta\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{9}{l}{$\textsc{Cheapness}\textit{ }\textit{(}\alpha\textit{ }\textit{:+:}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\beta$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{  }$} & \multicolumn{5}{l}{$\textit{=}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{8}{l}{$\textsc{Min}\textit{ }\textit{(}\textsc{Cheapness}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }\textit{(}$} & \multicolumn{5}{l}{$\textsc{Cheapness}\textit{ }\beta\textit{)}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{18}{l}{$\textsc{Cheapness}\textit{  }\textsc{U1}\textit{                      }\textit{=}\textit{ }0\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{7}{l}{$\ll\emph{flat}\textit{-}\emph{types}\mathbin{>\!\!\!>}$} & \multicolumn{11}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\textsc{Cheapness}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{K1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{other}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$1\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\textsc{Cheapness}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{C1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{other}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$1$}\\

\end{tabular}
\begin{tabular}{lllllllllllllllllllll}
\multicolumn{1}{l}{$\textsc{Cheapness}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{S1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{Rec0}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Int}\textit{       }$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$0$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textsc{Cheapness}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{S1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{Rec0}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Scientific}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$0$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textsc{Cheapness}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{S1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{Rec0}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Double}\textit{    }$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$0$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textsc{Cheapness}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{S1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{Rec0}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Bool}\textit{      }$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$0$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textsc{Cheapness}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{S1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{Rec0}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Text.Text}\textit{ }$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$1$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textsc{Cheapness}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{S1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{Rec0}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{other}\textit{     }$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$1$}\\

\end{tabular}
\begin{tabular}{llllllllllllllll}
\multicolumn{5}{l}{$\textbf{instance}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{GLessArbitrary}$} & \multicolumn{1}{l}{$\textit{       }$} & \multicolumn{1}{l}{$\emph{f}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{GLessArbitrary}$} & \multicolumn{1}{l}{$\textit{ }\textit{(}\textsc{D1}\textit{ }\emph{m}\textit{ }$} & \multicolumn{1}{l}{$\emph{f}$} & \multicolumn{1}{l}{$\textit{)}\textit{ }\textbf{where}\textit{ 
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{12}{l}{$\emph{gLessArbitrary}\textit{ }\textit{=}\textit{ }\textbf{do}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{4}{l}{$\emph{spend}\textit{ }$} & \multicolumn{1}{l}{$1$} & \multicolumn{6}{l}{$\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{4}{l}{$\textsc{M1}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\emph{cheapest}$} & \multicolumn{4}{l}{$\textit{ }\textit{\$\$\$?}\textit{ }\emph{gLessArbitrary}\textit{)}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{cheapest}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }\textsc{M1}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}\textit{ }$} & \multicolumn{4}{l}{$\emph{cheapest}$}\\

\end{tabular}
\begin{tabular}{lllllllllllllllll}
\multicolumn{4}{l}{$\textbf{instance}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textsc{GLessArbitrary}$} & \multicolumn{4}{l}{$\textit{           }$} & \multicolumn{1}{l}{$\emph{f}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{3}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textsc{GLessArbitrary}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{(}\textsc{G.C1}\textit{ }\gamma\textit{ }\emph{f}\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{4}{l}{$\emph{gLessArbitrary}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{G.M1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\emph{gLessArbitrary}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{4}{l}{$\emph{cheapest}\textit{       }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{G.M1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\emph{cheapest}\textit{
}$}\\
\multicolumn{15}{l}{$\textit{}$}\\
\multicolumn{4}{l}{$\textbf{instance}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textsc{GLessArbitrary}$} & \multicolumn{4}{l}{$\textit{           }$} & \multicolumn{1}{l}{$\emph{f}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{3}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textsc{GLessArbitrary}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{(}\textsc{G.S1}\textit{ }\gamma\textit{ }\emph{f}\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{4}{l}{$\emph{gLessArbitrary}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{G.M1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\emph{gLessArbitrary}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{4}{l}{$\emph{cheapest}\textit{       }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{G.M1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\emph{cheapest}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllll}
\multicolumn{5}{l}{$\textbf{type}\textit{ }\textbf{family}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{SumLen}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }\textsc{Nat}\textit{ }\textbf{where}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textsc{SumLen}$} & \multicolumn{1}{l}{$\textit{ }\textit{(}$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{G.:+:}\textit{ }$} & \multicolumn{1}{l}{$\beta$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{SumLen}\textit{ }\alpha\textit{ }\textit{+}$} & \multicolumn{1}{l}{$\textit{ }\textsc{SumLen}\textit{ }\beta\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textsc{SumLen}$} & \multicolumn{1}{l}{$\textit{  }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{5}{l}{$\textit{          }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$1$}\\

\end{tabular}
\begin{tabular}{lllllllllll}
\multicolumn{6}{l}{$\textbf{instance}\textit{ }\textsc{GLessArbitrary}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{G.U1}$} & \multicolumn{1}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\emph{gLessArbitrary}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{pure}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{G.U1}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\emph{cheapest}\textit{       }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{pure}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{G.U1}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllll}
\multicolumn{4}{l}{$\textbf{instance}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{GLessArbitrary}$} & \multicolumn{10}{l}{$\textit{  }\alpha\textit{
}$}\\
\multicolumn{4}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textsc{GLessArbitrary}$} & \multicolumn{6}{l}{$\textit{          }$} & \multicolumn{1}{l}{$\beta$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{2}{l}{$\textit{
}$}\\
\multicolumn{3}{p{6ex}}{      } & \multicolumn{2}{l}{$\textit{=>}\textit{  }$} & \multicolumn{1}{l}{$\textsc{GLessArbitrary}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{3}{l}{$\textit{ }\textit{G.:*:}\textit{ }$} & \multicolumn{1}{l}{$\beta$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{2}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{gLessArbitrary}\textit{ }\textit{=}\textit{ }\textit{(}\textit{G.:*:}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{gLessArbitrary}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{9}{p{27ex}}{                           } & \multicolumn{1}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{gLessArbitrary}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{7}{l}{$\emph{cheapest}\textit{       }\textit{=}\textit{ }\textit{(}\textit{G.:*:}\textit{)}\textit{ }$} & \multicolumn{1}{l}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\emph{cheapest}\textit{
}$}\\
\multicolumn{9}{p{27ex}}{                           } & \multicolumn{1}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\emph{cheapest}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllll}
\multicolumn{4}{l}{$\textbf{instance}$} & \multicolumn{4}{l}{$\textit{  }\textsc{LessArbitrary}$} & \multicolumn{4}{l}{$\textit{         }$} & \multicolumn{1}{l}{$\gamma$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{3}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{4}{l}{$\textit{ }\textsc{GLessArbitrary}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{(}\textsc{G.K1}\textit{ }\emph{i}\textit{ }$} & \multicolumn{1}{l}{$\gamma$} & \multicolumn{1}{l}{$\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{gLessArbitrary}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{G.K1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\emph{lessArbitrary}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{cheapest}\textit{       }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{G.K1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\emph{lessArbitrary}$}\\

\end{tabular}
\begin{tabular}{lllllllllllllllllllllllllllll}
\multicolumn{7}{l}{$\textbf{instance}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{14}{l}{$\textsc{GLessArbitrary}$} & \multicolumn{6}{l}{$\textit{      }\alpha\textit{
}$}\\
\multicolumn{7}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{14}{l}{$\textsc{GLessArbitrary}$} & \multicolumn{6}{l}{$\textit{                    }\beta\textit{
}$}\\
\multicolumn{7}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{7}{l}{$\textsc{KnownNat}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{5}{l}{$\textsc{SumLen}$} & \multicolumn{5}{l}{$\textit{    }\alpha\textit{)}\textit{
}$}\\
\multicolumn{7}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{7}{l}{$\textsc{KnownNat}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{5}{l}{$\textsc{SumLen}$} & \multicolumn{5}{l}{$\textit{                  }\beta\textit{)}\textit{
}$}\\
\multicolumn{7}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{7}{l}{$\textsc{KnownNat}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{7}{l}{$\textsc{Cheapness}$} & \multicolumn{3}{l}{$\textit{ }\alpha\textit{)}\textit{
}$}\\
\multicolumn{7}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{7}{l}{$\textsc{KnownNat}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{(}$} & \multicolumn{7}{l}{$\textsc{Cheapness}$} & \multicolumn{3}{l}{$\textit{               }\beta\textit{)}\textit{
}$}\\
\multicolumn{7}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{20}{l}{$\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{3}{l}{$\textit{=>}\textit{ }$} & \multicolumn{21}{l}{$\textsc{GLessArbitrary}\textit{      }\textit{(}\alpha\textit{ }\textit{Generic.:+:}\textit{ }\beta\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{26}{l}{$\emph{gLessArbitrary}\textit{ }\textit{=}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{25}{l}{$\emph{frequency}\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{4}{l}{$\emph{lfreq}$} & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{L1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{c}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\emph{gLessArbitrary}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{4}{l}{$\emph{rfreq}$} & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{R1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{c}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\emph{gLessArbitrary}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }\textit{]}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{4}{l}{$\textbf{where}$} & \multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{5}{l}{$\emph{lfreq}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{17}{l}{$\emph{fromIntegral}\textit{
}$}\\
\multicolumn{9}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{17}{l}{$\emph{natVal}\textit{ }\textit{(}\textsc{Proxy}\textit{ }\textit{::}\textit{ }\textsc{Proxy}\textit{ }\textit{(}\textsc{SumLen}\textit{ }\alpha\textit{)}\textit{)}\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{5}{l}{$\emph{rfreq}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{17}{l}{$\emph{fromIntegral}\textit{
}$}\\
\multicolumn{9}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{17}{l}{$\emph{natVal}\textit{ }\textit{(}\textsc{Proxy}\textit{ }\textit{::}\textit{ }\textsc{Proxy}\textit{ }\textit{(}\textsc{SumLen}\textit{ }\beta\textit{)}\textit{)}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{7}{l}{$\emph{cheapest}\textit{ }\textit{=}$} & \multicolumn{19}{l}{$\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{3}{l}{$\textbf{if}\textit{ }$} & \multicolumn{6}{l}{$\emph{lcheap}\textit{ }$} & \multicolumn{15}{l}{$\leq\textit{ }\emph{rcheap}\textit{
}$}\\
\multicolumn{7}{p{9ex}}{         } & \multicolumn{3}{l}{$\textbf{then}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{L1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{c}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\emph{cheapest}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{7}{p{9ex}}{         } & \multicolumn{3}{l}{$\textbf{else}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{R1}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{c}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\emph{cheapest}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{4}{l}{$\textbf{where}$} & \multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{5}{l}{$\emph{lcheap}$} & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{13}{l}{$\emph{rcheap}\textit{ }\textit{::}\textit{ }\textsc{Int}$} & \multicolumn{4}{l}{$\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{5}{l}{$\emph{lcheap}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{12}{l}{$\emph{fromIntegral}$} & \multicolumn{4}{l}{$\textit{
}$}\\
\multicolumn{10}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{16}{l}{$\emph{natVal}\textit{ }\textit{(}\textsc{Proxy}\textit{ }\textit{::}\textit{ }\textsc{Proxy}\textit{ }\textit{(}\textsc{Cheapness}\textit{ }\alpha\textit{)}\textit{)}\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{6}{l}{$\emph{rcheap}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{16}{l}{$\emph{fromIntegral}\textit{
}$}\\
\multicolumn{10}{p{13ex}}{             } & \multicolumn{1}{l}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{16}{l}{$\emph{natVal}\textit{ }\textit{(}\textsc{Proxy}\textit{ }\textit{::}\textit{ }\textsc{Proxy}\textit{ }\textit{(}\textsc{Cheapness}\textit{ }\beta\textit{)}\textit{)}$}\\

\end{tabular}

==> (inline-1) <==
\begin{tabular}{lllllllllllllllllllllllllllllllllllllll}
\multicolumn{32}{l}{$\textit{\{-\# language DefaultSignatures     \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language FlexibleInstances     \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language FlexibleContexts      \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{36}{l}{$\textit{\{-\# language GeneralizedNewtypeDeriving \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language Rank2Types            \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language PolyKinds             \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language MultiParamTypeClasses \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language MultiWayIf            \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language ScopedTypeVariables   \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language TypeApplications      \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language TypeOperators         \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language TypeFamilies          \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language TupleSections         \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language UndecidableInstances  \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language AllowAmbiguousTypes   \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{32}{l}{$\textit{\{-\# language DataKinds             \#-\}}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\textbf{module}\textit{ }\textsc{Test.LessArbitrary}\textit{(}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{33}{l}{$\textsc{LessArbitrary}\textit{(}\textit{..}\textit{)}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\emph{oneof}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\emph{choose}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\emph{budgetChoose}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{CostGen}$} & \multicolumn{26}{l}{$\textit{(}\textit{..}\textit{)}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{5}{c}{$\textit{<\$\$\$>}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{26}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{5}{c}{$\textit{\$\$\$?}\textit{)}$} & \multicolumn{27}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\emph{currentBudget}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\emph{fasterArbitrary}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\emph{genericLessArbitrary}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\emph{genericLessArbitraryMonoid}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\emph{flatLessArbitrary}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\emph{spend}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\emph{withCost}$} & \multicolumn{25}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\emph{elements}$} & \multicolumn{25}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\emph{forAll}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\emph{sizedCost}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{33}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{15}{l}{$\textsc{Data.HashMap.Strict}\textit{ }$} & \multicolumn{2}{l}{$\textbf{as}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{Map}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{15}{l}{$\textsc{Data.Set}\textit{            }$} & \multicolumn{2}{l}{$\textbf{as}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{Set}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{15}{l}{$\textsc{Data.Vector}\textit{         }$} & \multicolumn{2}{l}{$\textbf{as}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textsc{Vector}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{15}{l}{$\textsc{Data.Text}\textit{           }$} & \multicolumn{2}{l}{$\textbf{as}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textsc{Text}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{30}{l}{$\textsc{Control.Monad}\textit{(}\emph{replicateM}\textit{)}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{30}{l}{$\textsc{Data.Scientific}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\textsc{Data.Proxy}$} & \multicolumn{21}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{21}{l}{$\textsc{Test.QuickCheck.Gen}\textit{ }\textbf{as}\textit{ }\textsc{QC}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textbf{qualified}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{21}{l}{$\textsc{Control.Monad.State.Strict}\textit{ }\textbf{as}\textit{ }\textsc{State}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{30}{l}{$\textsc{Control.Monad.Trans.Class}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{12}{l}{$\textsc{System.Random}$} & \multicolumn{18}{l}{$\textit{(}\textsc{Random}\textit{)}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textsc{GHC.Generics}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{as}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{16}{l}{$\textsc{G}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textsc{GHC.Generics}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{as}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{16}{l}{$\textsc{Generic}\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textsc{GHC.TypeLits}$} & \multicolumn{19}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textsc{GHC.Stack}$} & \multicolumn{22}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textbf{qualified}$} & \multicolumn{17}{l}{$\textit{ }\textsc{Test.QuickCheck}\textit{ }\textbf{as}\textit{ }\textsc{QC}$} & \multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{30}{l}{$\textsc{Data.Hashable}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\textbf{import}\textit{ }\textsc{Test.LessArbitrary.Cost}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\ll\emph{costgen}\mathbin{>\!\!\!>}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\textit{-- Mark a costly constructor with this instead of `<\$>`}\textit{}$}\\
\multicolumn{16}{l}{$\textit{(}\textit{<\$\$\$>}\textit{)}\textit{ }\textit{::}\textit{ }\textit{(}\alpha\textit{ }\textit{->}\textit{ }$} & \multicolumn{1}{l}{$\beta$} & \multicolumn{4}{l}{$\textit{)}\textit{ }\textit{->}\textit{ }$} & \multicolumn{4}{l}{$\textsc{CostGen}$} & \multicolumn{2}{l}{$\textit{ }\alpha$} & \multicolumn{10}{l}{$\textit{ }\textit{->}\textit{ }\textsc{CostGen}\textit{ }\beta\textit{}$}\\
\multicolumn{16}{l}{$\emph{costlyConstructor}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textit{<\$\$\$>}$} & \multicolumn{4}{l}{$\textit{ }\emph{arg}\textit{ }\textit{=}\textit{ }$} & \multicolumn{2}{l}{$\textbf{do}$} & \multicolumn{10}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{35}{l}{$\emph{spend}\textit{ }1\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{35}{l}{$\emph{costlyConstructor}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}\textit{ }\emph{arg}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\ll\emph{spend}\mathbin{>\!\!\!>}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\ll\emph{budget}\mathbin{>\!\!\!>}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\emph{withCost}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textit{::}\textit{ }\textsc{Int}\textit{ }\textit{->}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textsc{CostGen}\textit{ }\alpha\textit{ }\textit{->}$} & \multicolumn{11}{l}{$\textit{ }\textsc{QC.Gen}\textit{ }\alpha\textit{}$}\\
\multicolumn{8}{l}{$\emph{withCost}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\emph{cost}\textit{ }\emph{gen}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\emph{runCostGen}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\emph{gen}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{16}{l}{$\textit{`}\emph{State.evalStateT}$} & \multicolumn{1}{l}{$\textit{`}$} & \multicolumn{6}{l}{$\textit{ }\textsc{Cost}\textit{ }\emph{cost}$} & \multicolumn{12}{l}{$\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\ll\emph{generic}\textit{-}\emph{instances}\mathbin{>\!\!\!>}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\ll\emph{generic}\textit{-}\emph{less}\textit{-}\emph{arbitrary}\mathbin{>\!\!\!>}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\ll\emph{less}\textit{-}\emph{arbitrary}\textit{-}\textbf{class}\mathbin{>\!\!\!>}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{Bool}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{35}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{flatLessArbitrary}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{Int}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{35}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{flatLessArbitrary}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{Integer}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{35}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{flatLessArbitrary}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{30}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{Double}\textit{ }\textbf{where}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{28}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{flatLessArbitrary}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{Char}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{35}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{flatLessArbitrary}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{9}{l}{$\textbf{instance}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{11}{l}{$\textsc{LessArbitrary}$} & \multicolumn{16}{l}{$\textit{ }\emph{k}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{11}{l}{$\textsc{LessArbitrary}$} & \multicolumn{1}{l}{$\textit{   }$} & \multicolumn{1}{l}{$\emph{v}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{13}{l}{$\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{3}{l}{$\textit{=>}\textit{ }$} & \multicolumn{12}{l}{$\textsc{LessArbitrary}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}\emph{k}\textit{,}$} & \multicolumn{1}{l}{$\emph{v}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{13}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{9}{l}{$\textbf{instance}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{18}{l}{$\textsc{LessArbitrary}\textit{          }$} & \multicolumn{1}{l}{$\emph{k}$} & \multicolumn{8}{l}{$\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{18}{l}{$\textsc{Ord}\textit{                    }$} & \multicolumn{1}{l}{$\emph{k}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{4}{l}{$\textit{=>}\textit{  }$} & \multicolumn{18}{l}{$\textsc{LessArbitrary}\textit{ }\textit{(}\textsc{Set.Set}\textit{ }$} & \multicolumn{1}{l}{$\emph{k}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{7}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{27}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{Set.fromList}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\emph{lessArbitrary}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{9}{l}{$\textbf{instance}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{21}{l}{$\textsc{LessArbitrary}\textit{              }$} & \multicolumn{1}{l}{$\emph{k}$} & \multicolumn{5}{l}{$\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{21}{l}{$\textsc{Eq}\textit{                         }$} & \multicolumn{1}{l}{$\emph{k}$} & \multicolumn{5}{l}{$\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{21}{l}{$\textsc{Ord}\textit{                        }$} & \multicolumn{1}{l}{$\emph{k}$} & \multicolumn{5}{l}{$\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{21}{l}{$\textsc{Hashable}\textit{                   }$} & \multicolumn{1}{l}{$\emph{k}$} & \multicolumn{5}{l}{$\textit{ 
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{11}{l}{$\textsc{LessArbitrary}$} & \multicolumn{12}{l}{$\textit{                }$} & \multicolumn{1}{l}{$\emph{v}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{2}{l}{$\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{4}{l}{$\textit{=>}\textit{  }$} & \multicolumn{11}{l}{$\textsc{LessArbitrary}$} & \multicolumn{12}{l}{$\textit{ }\textit{(}\textsc{Map.HashMap}\textit{ }\emph{k}\textit{ }$} & \multicolumn{1}{l}{$\emph{v}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{2}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{12}{l}{$\emph{lessArbitrary}$} & \multicolumn{4}{l}{$\textit{ }\textit{=}\textit{  }$} & \multicolumn{19}{l}{$\emph{Map.fromList}\textit{
}$}\\
\multicolumn{14}{p{15ex}}{               } & \multicolumn{4}{l}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}\textit{ }$} & \multicolumn{19}{l}{$\emph{lessArbitrary}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\textbf{instance}\textit{ }\textsc{LessArbitrary}\textit{ }\textsc{Scientific}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{12}{l}{$\emph{lessArbitrary}$} & \multicolumn{23}{l}{$\textit{ }\textit{=}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{10}{l}{$\emph{scientific}\textit{ }$} & \multicolumn{3}{l}{$\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\emph{lessArbitrary}$} & \multicolumn{10}{l}{$\textit{
}$}\\
\multicolumn{14}{p{15ex}}{               } & \multicolumn{3}{l}{$\mathbin{\ooalign{\raise.37ex\hbox{$\scriptscriptstyle{*}$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\emph{lessArbitrary}$} & \multicolumn{10}{l}{$\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\ll\emph{arbitrary}\textit{-}\emph{implementation}\mathbin{>\!\!\!>}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{16}{l}{$\emph{flatLessArbitrary}$} & \multicolumn{21}{l}{$\textit{ }\textit{::}\textit{ }\textsc{QC.Arbitrary}\textit{ }\alpha\textit{
}$}\\
\multicolumn{13}{p{14ex}}{              } & \multicolumn{3}{l}{$\textit{=>}\textit{ }$} & \multicolumn{21}{l}{$\textsc{CostGen}\textit{ }\alpha\textit{}$}\\
\multicolumn{16}{l}{$\emph{flatLessArbitrary}$} & \multicolumn{21}{l}{$\textit{  }\textit{=}\textit{ }\textsc{CostGen}\textit{ }\textit{\$}\textit{ }\emph{lift}\textit{ }\emph{QC.arbitrary}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\textbf{instance}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textsc{LessArbitrary}$} & \multicolumn{12}{l}{$\textit{                }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{4}{l}{$\textit{
}$}\\
\multicolumn{6}{p{6ex}}{      } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textsc{LessArbitrary}$} & \multicolumn{11}{l}{$\textit{ }\textit{(}\textsc{Vector.Vector}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{4}{l}{$\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{29}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{Vector.fromList}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\emph{lessArbitrary}\textit{
}$}\\
\multicolumn{37}{l}{$\textit{}$}\\
\multicolumn{37}{l}{$\ll\emph{lifting}\textit{-}\emph{arbitrary}\mathbin{>\!\!\!>}\textit{}$}\\

\end{tabular}
\begin{tabular}{lllllllllllllllllllll}
\multicolumn{5}{l}{$\textbf{instance}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\textsc{LessArbitrary}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{4}{l}{$\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\textsc{LessArbitrary}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{3}{l}{$\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{10}{l}{$\emph{lessArbitrary}\textit{ }\textit{=}\textit{ }\emph{pure}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{\$\$\$?}\textit{ }\textbf{do}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{4}{l}{$\emph{budget}\textit{ }$} & \multicolumn{12}{l}{$\textit{<-}\textit{ }\emph{currentBudget}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{3}{l}{$\emph{len}\textit{  }$} & \multicolumn{1}{l}{$\textit{<-}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\emph{choose}\textit{ }\textit{(}$} & \multicolumn{8}{l}{$1\textit{,}\emph{fromEnum}\textit{ }\emph{budget}\textit{)}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{3}{l}{$\emph{spend}$} & \multicolumn{1}{l}{$\textit{ }\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{Cost}\textit{ }$} & \multicolumn{1}{l}{$\emph{len}$} & \multicolumn{8}{l}{$\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{7}{l}{$\emph{replicateM}\textit{   }$} & \multicolumn{1}{l}{$\emph{len}$} & \multicolumn{8}{l}{$\textit{ }\emph{lessArbitrary}\textit{
}$}\\
\multicolumn{19}{l}{$\textit{}$}\\
\multicolumn{5}{l}{$\textbf{instance}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{QC.Testable}$} & \multicolumn{6}{l}{$\textit{          }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{4}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{QC.Testable}$} & \multicolumn{6}{l}{$\textit{ }\textit{(}\textsc{CostGen}\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{property}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\emph{QC.property}\textit{
}$}\\
\multicolumn{7}{p{11ex}}{           } & \multicolumn{1}{l}{$\textit{.}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\emph{sizedCost}$}\\

\end{tabular}
\begin{tabular}{lllllllllllllllllllllllll}
\multicolumn{4}{l}{$\emph{forAll}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textit{::}\textit{ }$} & \multicolumn{7}{l}{$\textsc{CostGen}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\alpha\textit{ }\textit{->}$} & \multicolumn{3}{l}{$\textit{ }\textit{(}\alpha$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{->}\textit{ }\textsc{CostGen}\textit{ }\beta\textit{)}\textit{ }\textit{->}\textit{ }\textsc{CostGen}\textit{ }\beta\textit{}$}\\
\multicolumn{4}{l}{$\emph{forAll}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\emph{gen}$} & \multicolumn{7}{l}{$\textit{ }\emph{prop}\textit{ }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\emph{gen}\textit{ }$} & \multicolumn{3}{l}{$\mathbin{>\!\!\!>\!\!=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{prop}\textit{
}$}\\
\multicolumn{23}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\emph{oneof}\textit{   }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\textsc{HasCallStack}$} & \multicolumn{4}{l}{$\textit{
}$}\\
\multicolumn{6}{p{8ex}}{        } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\textit{[}\textsc{CostGen}\textit{ }\alpha\textit{]}\textit{ }$} & \multicolumn{4}{l}{$\textit{->}\textit{ }\textsc{CostGen}\textit{ }\alpha\textit{}$}\\
\multicolumn{6}{l}{$\emph{oneof}\textit{ }\textit{[}\textit{]}$} & \multicolumn{2}{l}{$\textit{ }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{14}{l}{$\emph{error}\textit{
}$}\\
\multicolumn{9}{p{11ex}}{           } & \multicolumn{14}{l}{$\textit{"LessArbitrary.oneof used with empty list"}\textit{}$}\\
\multicolumn{9}{l}{$\emph{oneof}\textit{ }\emph{gs}\textit{ }\textit{=}\textit{ }$} & \multicolumn{14}{l}{$\emph{choose}\textit{ }\textit{(}0\textit{,}\emph{length}\textit{ }\emph{gs}\textit{ }\textit{-}\textit{ }1\textit{)}\textit{ }\mathbin{>\!\!\!>\!\!=}\textit{ }\textit{(}\emph{gs}\textit{ }\textit{!!}\textit{)}\textit{
}$}\\
\multicolumn{23}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\emph{elements}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{4}{l}{$\textit{ }\textit{->}\textit{ }$} & \multicolumn{6}{l}{$\textsc{CostGen}\textit{ }\alpha\textit{}$}\\
\multicolumn{6}{l}{$\emph{elements}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\emph{gs}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{4}{l}{$\emph{gs}\textit{!!}$} & \multicolumn{6}{l}{$\textit{)}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}\textit{ }\emph{choose}\textit{ }\textit{(}0\textit{,}\emph{length}\textit{ }\emph{gs}\textit{ }\textit{-}\textit{ }1\textit{)}\textit{
}$}\\
\multicolumn{23}{l}{$\textit{}$}\\
\multicolumn{10}{l}{$\emph{choose}\textit{      }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{7}{l}{$\textit{ }\textsc{Random}\textit{  }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{10}{p{12ex}}{            } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{6}{l}{$\textit{        }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{3}{l}{$\textit{,}\textit{ }\alpha\textit{)}\textit{
}$}\\
\multicolumn{10}{p{12ex}}{            } & \multicolumn{2}{l}{$\textit{->}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{CostGen}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{10}{l}{$\emph{choose}\textit{ }\textit{(}\alpha\textit{,}\beta\textit{)}$} & \multicolumn{2}{l}{$\textit{ }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{CostGen}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{\$}$} & \multicolumn{3}{l}{$\textit{ }\emph{lift}\textit{ }\textit{\$}\textit{ }\emph{QC.choose}\textit{ }\textit{(}\alpha\textit{,}\textit{ }\beta\textit{)}\textit{
}$}\\
\multicolumn{23}{l}{$\textit{}$}\\
\multicolumn{23}{l}{$\textit{-- | Choose but only up to the budget (for array and list sizes)}\textit{}$}\\
\multicolumn{10}{l}{$\emph{budgetChoose}$} & \multicolumn{3}{l}{$\textit{ }\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\textsc{CostGen}\textit{ }\textsc{Int}\textit{}$}\\
\multicolumn{10}{l}{$\emph{budgetChoose}$} & \multicolumn{3}{l}{$\textit{  }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\textbf{do}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\textsc{Cost}\textit{ }\beta\textit{ }$} & \multicolumn{2}{l}{$\textit{<-}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{13}{l}{$\emph{currentBudget}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\textsc{CostGen}$} & \multicolumn{2}{l}{$\textit{ }\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{13}{l}{$\emph{lift}\textit{ }\textit{\$}\textit{ }\emph{QC.choose}\textit{ }\textit{(}1\textit{,}\textit{ }\beta\textit{)}\textit{
}$}\\
\multicolumn{23}{l}{$\textit{}$}\\
\multicolumn{23}{l}{$\textit{-- | Version of `suchThat` using budget instead of sized generators.}\textit{}$}\\
\multicolumn{2}{l}{$\emph{cg}$} & \multicolumn{8}{l}{$\textit{ }\textit{`}\emph{suchThat}$} & \multicolumn{2}{l}{$\textit{`}\textit{ }$} & \multicolumn{11}{l}{$\emph{pred}\textit{ }\textit{=}\textit{ }\textbf{do}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{5}{l}{$\emph{result}\textit{ }$} & \multicolumn{3}{l}{$\textit{<-}\textit{ }$} & \multicolumn{2}{l}{$\emph{cg}$} & \multicolumn{11}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textbf{if}\textit{ }$} & \multicolumn{4}{l}{$\emph{pred}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\emph{result}$} & \multicolumn{9}{l}{$\textit{
}$}\\
\multicolumn{3}{p{5ex}}{     } & \multicolumn{4}{l}{$\textbf{then}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{6}{l}{$\emph{return}$} & \multicolumn{9}{l}{$\textit{ }\emph{result}\textit{
}$}\\
\multicolumn{3}{p{5ex}}{     } & \multicolumn{4}{l}{$\textbf{else}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textbf{do}$} & \multicolumn{13}{l}{$\textit{
}$}\\
\multicolumn{5}{p{7ex}}{       } & \multicolumn{5}{l}{$\emph{spend}$} & \multicolumn{13}{l}{$\textit{ }1\textit{
}$}\\
\multicolumn{5}{p{7ex}}{       } & \multicolumn{18}{l}{$\emph{cg}\textit{ }\textit{`}\emph{suchThat}\textit{`}\textit{ }\emph{pred}$}\\

\end{tabular}
\begin{tabular}{lllllllllllllllllllllll}
\multicolumn{12}{l}{$\emph{frequency}\textit{   }$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{HasCallStack}\textit{
}$}\\
\multicolumn{12}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textit{[}\textit{(}\textsc{Int}\textit{,}\textit{ }\textsc{CostGen}\textit{ }\alpha\textit{)}\textit{]}\textit{ }\textit{->}\textit{ }\textsc{CostGen}\textit{ }\alpha\textit{}$}\\
\multicolumn{9}{l}{$\emph{frequency}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{[}\textit{]}$} & \multicolumn{1}{l}{$\textit{ }\textit{=}$} & \multicolumn{8}{l}{$\textit{
}$}\\
\multicolumn{3}{p{2ex}}{  } & \multicolumn{4}{l}{$\emph{error}$} & \multicolumn{2}{l}{$\textit{ }\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textit{"LessArbitrary.frequency "}\textit{
}$}\\
\multicolumn{7}{p{7ex}}{       } & \multicolumn{2}{l}{$\textit{++}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{11}{l}{$\textit{"used with empty list"}\textit{}$}\\
\multicolumn{9}{l}{$\emph{frequency}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\emph{xs}$} & \multicolumn{9}{l}{$\textit{
}$}\\
\multicolumn{3}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{|}\textit{ }$} & \multicolumn{5}{l}{$\emph{any}\textit{ }\textit{(}$} & \multicolumn{1}{l}{$\textit{<}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$0$} & \multicolumn{9}{l}{$\textit{)}\textit{ }\textit{(}\emph{map}\textit{ }\emph{fst}\textit{ }\emph{xs}\textit{)}\textit{ }\textit{=}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{5}{l}{$\emph{error}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\textit{"LessArbitrary.frequency: "}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{2}{l}{$\textit{++}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textit{"negative weight"}$} & \multicolumn{2}{l}{$\textit{
}$}\\
\multicolumn{3}{p{2ex}}{  } & \multicolumn{1}{l}{$\textit{|}\textit{ }$} & \multicolumn{5}{l}{$\emph{all}\textit{ }\textit{(}$} & \multicolumn{2}{l}{$\textit{==}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$0\textit{)}\textit{ }\textit{(}\emph{map}\textit{ }\emph{fst}\textit{ }\emph{xs}\textit{)}\textit{ }\textit{=}$} & \multicolumn{2}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{5}{l}{$\emph{error}$} & \multicolumn{2}{l}{$\textit{ }\textit{\$}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\textit{"LessArbitrary.frequency: "}\textit{
}$}\\
\multicolumn{9}{p{9ex}}{         } & \multicolumn{2}{l}{$\textit{++}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textit{"all weights were zero"}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{9}{l}{$\emph{frequency}$} & \multicolumn{11}{l}{$\textit{ }\emph{xs0}\textit{ }\textit{=}\textit{ }\emph{choose}\textit{ }\textit{(}1\textit{,}\textit{ }\emph{tot}\textit{)}\textit{ }\mathbin{>\!\!\!>\!\!=}$} & \multicolumn{1}{l}{$\textit{ }\textit{(}\textit{`}\emph{pick}\textit{`}\textit{ }\emph{xs0}\textit{)}\textit{
}$}\\
\multicolumn{2}{p{1ex}}{ } & \multicolumn{4}{l}{$\textbf{where}$} & \multicolumn{15}{l}{$\textit{
}$}\\
\multicolumn{3}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{tot}\textit{ }$} & \multicolumn{15}{l}{$\textit{=}\textit{ }\emph{sum}\textit{ }\textit{(}\emph{map}\textit{ }\emph{fst}\textit{ }\emph{xs0}\textit{)}\textit{
}$}\\
\multicolumn{21}{l}{$\textit{
}$}\\
\multicolumn{3}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{pick}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{n}$} & \multicolumn{2}{l}{$\textit{ }\textit{(}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\emph{k}$} & \multicolumn{3}{l}{$\textit{,}\emph{x}\textit{)}\textit{:}$} & \multicolumn{2}{l}{$\emph{xs}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{1}{l}{$\textit{|}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{n}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\leq$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{k}$} & \multicolumn{3}{l}{$\textit{    }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{x}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{1}{l}{$\textit{|}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\emph{otherwise}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\emph{pick}\textit{ }\textit{(}\emph{n}\textit{-}\emph{k}\textit{)}\textit{ }\emph{xs}\textit{
}$}\\
\multicolumn{3}{p{2ex}}{  } & \multicolumn{3}{l}{$\emph{pick}$} & \multicolumn{15}{l}{$\textit{ }\textit{\_{}}\textit{ }\textit{\_{}}\textit{  }\textit{=}\textit{ }\emph{error}\textit{
}$}\\
\multicolumn{4}{p{4ex}}{    } & \multicolumn{17}{l}{$\textit{"LessArbitrary.pick used with empty list"}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllll}
\multicolumn{6}{l}{$\emph{shrinkCheck}\textit{ }\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\forall\textit{    }$} & \multicolumn{2}{l}{$\emph{term}$} & \multicolumn{3}{l}{$\textit{.}\textit{
}$}\\
\multicolumn{6}{p{14ex}}{              } & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{4}{l}{$\textsc{Arbitrary}\textit{ }$} & \multicolumn{2}{l}{$\emph{term}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{6}{p{14ex}}{              } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{4}{l}{$\textsc{Eq}\textit{        }$} & \multicolumn{2}{l}{$\emph{term}$} & \multicolumn{3}{l}{$\textit{)}\textit{
}$}\\
\multicolumn{5}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{5}{l}{$\textit{           }$} & \multicolumn{2}{l}{$\emph{term}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{5}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{->}$} & \multicolumn{10}{l}{$\textit{ }\textsc{Bool}\textit{}$}\\
\multicolumn{5}{l}{$\emph{shrinkCheck}\textit{ }$} & \multicolumn{3}{l}{$\emph{term}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textit{=}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{6}{l}{$\emph{term}\textit{ }\textit{`}\emph{notElem}\textit{`}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\emph{shrink}\textit{ }\emph{term}\textit{
}$}\\
\multicolumn{16}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\emph{arbitraryLaws}\textit{ }\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\forall\textit{    }$} & \multicolumn{1}{l}{$\emph{ty}$} & \multicolumn{3}{l}{$\textit{.}\textit{
}$}\\
\multicolumn{8}{p{16ex}}{                } & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{3}{l}{$\textsc{Arbitrary}\textit{ }$} & \multicolumn{1}{l}{$\emph{ty}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{8}{p{16ex}}{                } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{3}{l}{$\textsc{Show}\textit{      }$} & \multicolumn{1}{l}{$\emph{ty}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{8}{p{16ex}}{                } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{3}{l}{$\textsc{Eq}\textit{        }$} & \multicolumn{1}{l}{$\emph{ty}$} & \multicolumn{3}{l}{$\textit{)}\textit{
}$}\\
\multicolumn{6}{p{14ex}}{              } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textsc{Proxy}\textit{     }$} & \multicolumn{1}{l}{$\emph{ty}$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{6}{p{14ex}}{              } & \multicolumn{2}{l}{$\textit{->}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Laws}$} & \multicolumn{6}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\emph{arbitraryLaws}\textit{ }$} & \multicolumn{4}{l}{$\textit{(}\textsc{Proxy}\textit{ }$} & \multicolumn{6}{l}{$\textit{::}\textit{ }\textsc{Proxy}\textit{ }\emph{ty}\textit{)}\textit{ }\textit{=}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{1}{l}{$\textsc{Laws}\textit{ }$} & \multicolumn{13}{l}{$\textit{"arbitrary"}\textit{
}$}\\
\multicolumn{3}{p{7ex}}{       } & \multicolumn{1}{l}{$\textit{[}\textit{(}$} & \multicolumn{10}{l}{$\textit{"does not shrink to itself"}$} & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{4}{p{9ex}}{         } & \multicolumn{10}{l}{$\emph{property}\textit{ }\textit{(}\emph{shrinkCheck}\textit{ }\textit{::}\textit{ }\emph{ty}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{->}\textit{ }\textsc{Bool}\textit{)}\textit{)}\textit{]}$}\\

\end{tabular}
\begin{tabular}{llllllllllllllllllllllllll}
\multicolumn{4}{l}{$\emph{otherLaws}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{16}{l}{$\textit{[}\textsc{Laws}\textit{]}\textit{}$}\\
\multicolumn{4}{l}{$\emph{otherLaws}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{=}\textit{ }$} & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{16}{l}{$\emph{lessArbitraryLaws}\textit{ }\emph{isLeaf}\textit{]}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{22}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{2}{l}{$\emph{isLeaf}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textit{::}\textit{ }\textsc{Tree}\textit{ }$} & \multicolumn{3}{l}{$\textsc{Int}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{10}{l}{$\textit{->}\textit{ }\textsc{Bool}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{2}{l}{$\emph{isLeaf}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{3}{l}{$\textsc{Leaf}\textit{   }$} & \multicolumn{1}{l}{$\textit{\_{}}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\textsc{True}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{2}{l}{$\emph{isLeaf}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{3}{l}{$\textsc{Branch}\textit{ }$} & \multicolumn{1}{l}{$\textit{\_{}}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{9}{l}{$\textsc{False}\textit{
}$}\\
\multicolumn{24}{l}{$\textit{}$}\\
\multicolumn{9}{l}{$\emph{lessArbitraryLaws}\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textsc{LessArbitrary}\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{9}{p{18ex}}{                  } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textit{(}\alpha\textit{ }\textit{->}\textit{ }\textsc{Bool}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{3}{l}{$\textit{ }\textit{->}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textsc{Laws}\textit{}$}\\
\multicolumn{9}{l}{$\emph{lessArbitraryLaws}\textit{ }$} & \multicolumn{7}{l}{$\emph{cheapestPred}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{7}{l}{$\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{1}{l}{$\textsc{Laws}\textit{ }$} & \multicolumn{20}{l}{$\textit{"LessArbitrary"}\textit{
}$}\\
\multicolumn{4}{p{9ex}}{         } & \multicolumn{2}{l}{$\textit{[}\textit{(}$} & \multicolumn{18}{l}{$\textit{"always selects cheapest"}\textit{,}\textit{
}$}\\
\multicolumn{6}{p{11ex}}{           } & \multicolumn{18}{l}{$\emph{property}\textit{ }\textit{\$}\textit{
}$}\\
\multicolumn{8}{p{13ex}}{             } & \multicolumn{16}{l}{$\emph{prop\_{}alwaysCheapest}\textit{ }\emph{cheapestPred}\textit{)}\textit{]}\textit{
}$}\\
\multicolumn{24}{l}{$\textit{}$}\\
\multicolumn{11}{l}{$\emph{prop\_{}alwaysCheapest}\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{8}{l}{$\textsc{LessArbitrary}\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{11}{p{20ex}}{                    } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{4}{l}{$\textit{(}\alpha\textit{ }\textit{->}\textit{ }\textsc{Bool}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{3}{l}{$\textit{ }\textit{->}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Gen}\textit{ }\textsc{Bool}\textit{}$}\\
\multicolumn{10}{l}{$\emph{prop\_{}alwaysCheapest}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\emph{cheapestPred}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{5}{l}{$\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{8}{l}{$\emph{cheapestPred}\textit{ }\mathbin{\ooalign{\raise.29ex\hbox{$\scriptscriptstyle\$$}\cr\hss$\!\lozenge$\hss}}\textit{ }$} & \multicolumn{14}{l}{$\emph{withCost}\textit{ }0\textit{ }\emph{lessArbitrary}$}\\

\end{tabular}
\begin{tabular}{lllllllllll}
\multicolumn{8}{l}{$\textit{\{-\# language DataKinds             \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\textit{\{-\# language FlexibleInstances     \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\textit{\{-\# language Rank2Types            \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\textit{\{-\# language MultiParamTypeClasses \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\textit{\{-\# language ScopedTypeVariables   \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\textit{\{-\# language TypeOperators         \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\textit{\{-\# language UndecidableInstances  \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{8}{l}{$\textit{\{-\# language AllowAmbiguousTypes   \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\textbf{module}$} & \multicolumn{6}{l}{$\textit{ }\textsc{Test.Arbitrary}\textit{(}\textit{
}$}\\
\multicolumn{3}{p{6ex}}{      } & \multicolumn{6}{l}{$\emph{arbitraryLaws}\textit{
}$}\\
\multicolumn{2}{p{4ex}}{    } & \multicolumn{1}{l}{$\textit{)}\textit{ }$} & \multicolumn{6}{l}{$\textbf{where}\textit{
}$}\\
\multicolumn{9}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{Data.Proxy}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{Test.QuickCheck}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{5}{l}{$\textsc{Test.QuickCheck.Classes}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{qualified}\textit{ }$} & \multicolumn{1}{l}{$\textsc{Data.HashMap.Strict}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textbf{as}\textit{ }\textsc{Map}\textit{}$}\\
\multicolumn{3}{l}{$\textbf{import}$} & \multicolumn{2}{l}{$\textit{           }$} & \multicolumn{1}{l}{$\textsc{Data.HashMap.Strict}$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{2}{l}{$\textsc{HashMap}\textit{)}\textit{
}$}\\
\multicolumn{9}{l}{$\textit{}$}\\
\multicolumn{9}{l}{$\ll\emph{arbitrary}\textit{-}\emph{laws}\mathbin{>\!\!\!>}$}\\

\end{tabular}
\begin{tabular}{llllllllll}
\multicolumn{1}{l}{$\ll$} & \multicolumn{1}{l}{$\emph{test}$} & \multicolumn{1}{c}{$\textit{-}$} & \multicolumn{1}{l}{$\emph{file}$} & \multicolumn{1}{c}{$\textit{-}$} & \multicolumn{2}{l}{$\emph{header}\mathbin{>\!\!\!>}\textit{}$}\\
\multicolumn{1}{l}{$\ll$} & \multicolumn{1}{l}{$\emph{test}$} & \multicolumn{1}{c}{$\textit{-}$} & \multicolumn{1}{l}{$\emph{less}$} & \multicolumn{1}{c}{$\textit{-}$} & \multicolumn{2}{l}{$\emph{arbitrary}\textit{-}\emph{version}\mathbin{>\!\!\!>}\textit{
}$}\\
\multicolumn{7}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\ll$} & \multicolumn{1}{l}{$\emph{test}$} & \multicolumn{1}{c}{$\textit{-}$} & \multicolumn{3}{l}{$\emph{file}\textit{-}\emph{laws}$} & \multicolumn{1}{c}{$\mathbin{>\!\!\!>}\textit{}$}\\
\multicolumn{1}{l}{$\ll$} & \multicolumn{1}{l}{$\emph{less}$} & \multicolumn{1}{c}{$\textit{-}$} & \multicolumn{3}{l}{$\emph{arbitrary}$} & \multicolumn{1}{c}{$\textit{-}\emph{check}\mathbin{>\!\!\!>}$}\\

\end{tabular}
\begin{tabular}{llllllllll}
\multicolumn{1}{l}{$\ll$} & \multicolumn{1}{l}{$\emph{test}$} & \multicolumn{1}{c}{$\textit{-}$} & \multicolumn{1}{l}{$\emph{file}$} & \multicolumn{1}{l}{$\textit{-}$} & \multicolumn{1}{l}{$\emph{header}\mathbin{>\!\!\!>}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\ll$} & \multicolumn{1}{l}{$\emph{tree}$} & \multicolumn{1}{c}{$\textit{-}$} & \multicolumn{1}{l}{$\textbf{type}$} & \multicolumn{1}{l}{$\textit{-}$} & \multicolumn{1}{l}{$\emph{typical}\textit{-}$} & \multicolumn{1}{l}{$\emph{arbitrary}\mathbin{>\!\!\!>}\textit{}$}\\
\multicolumn{4}{l}{$\emph{otherLaws}\textit{ }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{[}\textit{]}\textit{}$}\\
\multicolumn{4}{l}{$\ll\emph{test}\textit{-}\emph{file}$} & \multicolumn{1}{l}{$\textit{-}$} & \multicolumn{2}{l}{$\emph{laws}\mathbin{>\!\!\!>}$}\\

\end{tabular}
\begin{tabular}{llllllll}
\multicolumn{4}{l}{$\textit{\{-\# language FlexibleInstances     \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{4}{l}{$\textit{\{-\# language Rank2Types            \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{4}{l}{$\textit{\{-\# language MultiParamTypeClasses \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{4}{l}{$\textit{\{-\# language ScopedTypeVariables   \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{4}{l}{$\textit{\{-\# language TypeOperators         \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{4}{l}{$\textit{\{-\# language UndecidableInstances  \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{4}{l}{$\textit{\{-\# language AllowAmbiguousTypes   \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{4}{l}{$\textit{\{-\# language DeriveGeneric         \#-\}}$} & \multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{5}{l}{$\textbf{module}\textit{ }\textsc{Main}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textsc{Data.Proxy}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textsc{Test.QuickCheck}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textbf{qualified}\textit{ }\textsc{GHC.Generics}\textit{ }$} & \multicolumn{2}{l}{$\textbf{as}\textit{ }\textsc{Generic}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Test.QuickCheck.Classes}$} & \multicolumn{2}{l}{$\textit{
}$}\\
\multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textsc{Test.LessArbitrary}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{import}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{3}{l}{$\textsc{Test.Arbitrary}\textit{
}$}\\
\multicolumn{5}{l}{$\textit{}$}\\
\multicolumn{5}{l}{$\ll\emph{tree}\textit{-}\textbf{type}\mathbin{>\!\!\!>}$}\\

\end{tabular}

\setlength{\tabcolsep}{1pt}
\begin{tabular}{lllllllllllll}
\multicolumn{4}{l}{$\textbf{instance}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{LessArbitrary}$} & \multicolumn{3}{l}{$\textit{       }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{3}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{LessArbitrary}$} & \multicolumn{3}{l}{$\textit{ }\textit{(}\textsc{Tree}\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{1}{l}{$\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{11}{l}{$\textit{}$}\\
\multicolumn{4}{l}{$\textbf{instance}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{LessArbitrary}\textit{   }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{3}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textsc{Arbitrary}\textit{ }\textit{(}\textsc{Tree}\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{3}{l}{$\textit{)}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{9}{l}{$\emph{arbitrary}\textit{ }\textit{=}\textit{ }\emph{fasterArbitrary}$}\\

\end{tabular}

\setlength{\tabcolsep}{1pt}
\begin{tabular}{lllllllllllllllllllllll}
\multicolumn{21}{l}{$\textit{}$}\\
\multicolumn{3}{l}{$\emph{main}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{::}$} & \multicolumn{15}{l}{$\textit{ }\textsc{IO}\textit{ }\textit{(}\textit{)}\textit{}$}\\
\multicolumn{3}{l}{$\emph{main}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{2}{l}{$\textit{=}\textit{ }$} & \multicolumn{15}{l}{$\textbf{do}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{19}{l}{$\emph{lawsCheckMany}\textit{
}$}\\
\multicolumn{3}{p{4ex}}{    } & \multicolumn{2}{l}{$\textit{[}\textit{(}$} & \multicolumn{16}{l}{$\textit{"Tree"}\textit{,}\textit{
}$}\\
\multicolumn{5}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{[}$} & \multicolumn{1}{l}{$\emph{arbitraryLaws}\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{Tree}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Int}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{5}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{1}{l}{$\emph{eqLaws}\textit{        }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Proxy}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{1}{l}{$\textsc{Tree}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textsc{Int}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{)}$} & \multicolumn{1}{l}{$\textit{
}$}\\
\multicolumn{5}{p{6ex}}{      } & \multicolumn{1}{l}{$\textit{]}$} & \multicolumn{1}{l}{$\textit{ }\diamond\textit{ }\emph{otherLaws}\textit{)}$} & \multicolumn{14}{l}{$\textit{]}$}\\

\end{tabular}

\setlength{\tabcolsep}{1pt}
\begin{tabular}{llll}
\multicolumn{1}{l}{$\textit{\{-\# LANGUAGE GeneralizedNewtypeDeriving \#-\}}\textit{}$}\\
\multicolumn{1}{l}{$\textbf{module}\textit{ }\textsc{Test.LessArbitrary.Cost}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{1}{l}{$\textit{}$}\\
\multicolumn{1}{l}{$\ll\emph{cost}\mathbin{>\!\!\!>}$}\\

\end{tabular}
\begin{tabular}{llllllll}
\multicolumn{1}{l}{$\emph{currentBudget}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{::}$} & \multicolumn{1}{l}{$\textit{ }\textsc{CostGen}$} & \multicolumn{1}{l}{$\textit{ }\textsc{Cost}\textit{}$}\\
\multicolumn{1}{l}{$\emph{currentBudget}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{=}\textit{ }$} & \multicolumn{1}{l}{$\textsc{CostGen}\textit{ }$} & \multicolumn{1}{l}{$\emph{State.get}$}\\

\end{tabular}

\setlength{\tabcolsep}{1pt}
\begin{tabular}{lllllllllllllll}
\multicolumn{10}{l}{$\textit{-- unused: loop breaker message type name}$} & \multicolumn{3}{l}{$\textit{}$}\\
\multicolumn{5}{l}{$\textbf{type}\textit{ }\textbf{family}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{ShowType}\textit{ }\emph{k}\textit{ }\textbf{where}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{2}{l}{$\textsc{ShowType}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{2}{l}{$\textsc{D1}\textit{ }\textit{(}\textit{'}$} & \multicolumn{2}{l}{$\textsc{MetaData}\textit{ }\emph{name}\textit{ }\textit{\_{}}\textit{ }\textit{\_{}}\textit{ }\textit{\_{}}\textit{)}\textit{ }\textit{\_{}}\textit{)}\textit{ }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\emph{name}\textit{
}$}\\
\multicolumn{2}{p{2ex}}{  } & \multicolumn{2}{l}{$\textsc{ShowType}$} & \multicolumn{2}{l}{$\textit{  }$} & \multicolumn{2}{l}{$\emph{other}$} & \multicolumn{2}{l}{$\textit{                        }$} & \multicolumn{1}{l}{$\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{1}{l}{$\textit{"unknown type"}\textit{
}$}\\
\multicolumn{13}{l}{$\textit{}$}\\
\multicolumn{6}{l}{$\emph{showType}\textit{ }\textit{::}\textit{ }$} & \multicolumn{3}{l}{$\forall\textit{                      }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{3}{l}{$\textit{.}\textit{
}$}\\
\multicolumn{6}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{(}$} & \multicolumn{2}{l}{$\textsc{Generic}\textit{                    }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{3}{l}{$\textit{
}$}\\
\multicolumn{6}{p{12ex}}{            } & \multicolumn{1}{l}{$\textit{,}$} & \multicolumn{2}{l}{$\textsc{KnownSymbol}\textit{ }\textit{(}\textsc{ShowType}\textit{ }\textit{(}\textsc{Rep}\textit{ }$} & \multicolumn{1}{l}{$\alpha$} & \multicolumn{3}{l}{$\textit{)}\textit{)}\textit{)}\textit{
}$}\\
\multicolumn{3}{p{9ex}}{         } & \multicolumn{2}{l}{$\textit{=>}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\textsc{String}\textit{}$}\\
\multicolumn{5}{l}{$\emph{showType}\textit{  }\textit{=}$} & \multicolumn{1}{l}{$\textit{ }$} & \multicolumn{7}{l}{$\emph{symbolVal}\textit{ }\textit{(}\textsc{Proxy}\textit{ }\textit{::}\textit{ }\textsc{Proxy}\textit{ }\textit{(}\textsc{ShowType}\textit{ }\textit{(}\textsc{Rep}\textit{ }\alpha\textit{)}\textit{)}\textit{)}$}\\

\end{tabular}
